The rank 2 classification problem II: mapping scale-invariant solutions to SCFTs

This is the second of a series of papers outlining an approach to the classification of $\mathcal{N}{=}2$ superconformal field theories at rank 2 via a systematic analysis of their Coulomb branches, mathematically described by special K\"ahler scale invariant geometries. Here we describe how to make the translation between geometry and field theory data. We apply this strategy to the special K\"ahler geometries found in the first paper of the series where we made strong simplifying assumptions on the form of the solutions. Remarkably, we find that our bottom-up classification strategy pays off even in this simplified setup. All scale invariant solutions in the first paper of the series have an interpretation as the Coulomb branch of at least one $\mathcal{N}{=}2$ superconformal field theory, many matching what is already known. But we also predict the existence of six new rank 2 theories, including an entire new set closed under renormalization group flow. We characterise and discuss in detail each one of these new $\mathcal{N}{=}2$ superconformal field theories. To our knowledge none of them have known string theoretic or higher dimensional realisations.

==> Tables/New_theory_1.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(2)_{10}\times\uf(1)$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $[I_3^*,\sof(4)]_{\Z_3}$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^5+v^3=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,0.1) {$\uf(1)$};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(2)_{10}\times\uf(1)$};
\node[scale=.8] (p2) at (0,-1) {$\green{\cS^{(1)}_{\varnothing,3}}$};
\node[scale=.8] (t2c) at (.3,-0.5) {$A_2$};
\node[scale=.8] (t1c) at (.3,-1.5) {$\bar{h}_{2,3}$};
\draw[blue] (p0a) -- (p2);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB35}The Coulomb and Higgs stratification of $\suf(2)_{10}\times\uf(1)$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\suf(2)_{10}\times\uf(1)$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(3,5\right)$\quad{} \\
  $24a$ &  86\\  
  $12c$ & 44 \\
$\ff_k$ & $\suf(2)_{10}\times\uf(1)$ \\ 
$d_{\rm HB}$& 3\\
$h$&0\\
$T({\bf2}\bh)$&0\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{Cc35}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{35}Information about the $\suf(2)_{10}\times\uf(1)$ theory. The stratification is new.}}
\end{figure}

==> Tables/New_theory_2.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(3)_{12}\times \uf(1)$};
\node[scale=.8] (p1) at (-1,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (1,-1) {\ \ $[I_4^*,\sof(6)]_{\Z_3}$};
\node[scale=.8] (p3) at (0,-1) {\ \ $[I_2,\suf(2)]$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^3+v^2=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.8,-1.7) {{\scriptsize$\big[v=0\big]$}};
\node[scale=.8] (t1c) at (.27,-1.35) {{\scriptsize$\big[u=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p0a) -- (p3);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\draw[red] (p3) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.8cm]
\node[scale=.5] (p0a) at (0,1) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,1.1) {$\H^{\rm d_{HB}}$};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(3)_{12}\times \uf(1)$};
\node[scale=.8] (p1a) at (-.7,0) {$\cT^{(1)}_{A_2,1}$};
\node[scale=.8] (p2a) at (-.7,-1) {$\cS^{(1)}_{A_2,3}$};
\node[scale=.8] (p1) at (.7,0) {$\cT^{(1)}_{A_1,1}$};
\node[scale=.8] (p2) at (.7,-1) {$\cS^{(1)}_{A_1,3}$};
\node[scale=.8] (t1c) at (.6,.5) {$\af_1$};
\node[scale=.8] (t1ca) at (-.6,.5) {$\af_2$};
\node[scale=.8] (t2c) at (1.2,-0.5) {$\H^2/\Z_3$};
\node[scale=.8] (t2ca) at (-1.2,-0.5) {$\H^3/\Z_4$};
\node[scale=.8] (t1c) at (.8,-1.5) {$\bar{h}_{3,3}$};
\node[scale=.8] (t1ca) at (-.6,-1.5) {$\af_1$};
\draw[blue] (p0a) -- (p1);
\draw[blue] (p0a) -- (p1a);
\draw[blue] (p1) -- (p2);
\draw[blue] (p1a) -- (p2a);
\draw[blue] (p2a) -- (p0b);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB64}The Coulomb and Higgs stratification of $\suf(3)_{12}\times \uf(1)$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\suf(3)_{12}\times \uf(1)$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(4,6\right)$\quad{} \\
  $24a$ &  114\\  
  $12c$ & 60 \\
$\ff_k$ & $\suf(3)_{12}\times \uf(1)$ \\ 
$d_{\rm HB}$& 6\\
$h$&0\\
$T({\bf2}\bh)$&0\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{46Cc}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{46tot}Information about the $\suf(3)_{12}\times \uf(1)$ theory, the CB stratification is new.}}
\end{figure}

==> Tables/New_theory_3.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_1}$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $\cS^{(1)}_{E_6,2}$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^5+v^2=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[scale=.5] (p0a) at (0,2) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,2.1) {$\H^{\rm d_{HB}}$};
\node[scale=.8] (p0aa) at (0,1) {$\cT^{(1)}_{D_4,1}$};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_1}$};
\node[scale=.8] (p1) at (0,0) {$\cS^{(1)}_{D_4,2}$};
\node[scale=.8] (p2) at (0,-1) {$\hat{\cT}_{E_6,2}$};
\node[scale=.8] (t0c) at (.3,1.5) {$\df_4$};
\node[scale=.8] (t1c) at (.3,.5) {$\cf_3$};
\node[scale=.8] (t2c) at (.3,-0.5) {$\ff_4$};
\node[scale=.8] (t1c) at (.7,-1.5) {$\red{\H^5/\Z_2\equiv\cf_5}$};
\draw[blue] (p0a) -- (p0aa);
\draw[blue] (p0aa) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB4101}The Coulomb and Higgs stratification of $\cT_{\{4,10\}_1}$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\cT_{\{4,10\}_1}$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(4,10\right)$\quad{} \\
  $24a$ &  177\\  
  $12c$ & 99 \\
$\ff_k$ & $\red{\spf(10)}_{11}$  \\ 
$d_{\rm HB}$& 21\\
$h$&5\\
$T({\bf2}\bh)$&1\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{Cc4101}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{4101}Information about the $\cT_{\{4,10\}_1}$ theory.}}
\end{figure}

==> Tables/New_theory_4.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_2}$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $\cS^{(1)}_{D_4,3}$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^5+v^2=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[scale=.5] (p0a) at (0,2) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,2.1) {$\H^{\rm d_{HB}}$};
\node[scale=.8] (p0aa) at (0,1) {$\cT^{(1)}_{A_1,1}$};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_2}$};
\node[scale=.8] (p1) at (0,0) {$\cS^{(1)}_{A_1,3}$};
\node[scale=.8] (p2) at (0,-1) {$\hat{\cT}_{D_4,3}$};
\node[scale=.8] (t0c) at (.3,1.5) {$\af_1$};
\node[scale=.8] (t1c) at (.5,.5) {$\H^2/\Z_3$};
\node[scale=.8] (t2c) at (.3,-0.5) {$\gf_2$};
\node[scale=.8] (t1c) at (.5,-1.5) {$\red{\H^4/\Z_3}$};
\draw[blue] (p0a) -- (p0aa);
\draw[blue] (p0aa) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB4102}The Coulomb and Higgs stratification of $\cT_{\{4,10\}_2}$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\cT_{\{4,10\}_2}$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(4,10\right)$\quad{} \\
  $24a$ &  166\\  
  $12c$ & 88 \\
$\ff_k$ & $\red{\suf(4)}_{11}$ \\ 
$d_{\rm HB}$& 10\\
$h$&4\\
$T({\bf2}\bh)$&1\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{Cc4102}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{4102}Information about the $\cT_{\{4,10\}_2}$ theory.}}
\end{figure}

==> Tables/New_theory_5.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_3}$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $\cS^{(1)}_{A_2,4}$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^5+v^2=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[scale=.5] (p0a) at (0,1) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,1.1) {$\uf(1)$};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\{4,10\}_3}$};
\node[scale=.8] (p1) at (0,0) {$\green{\cS^{(1)}_{\varnothing,4}}$};
\node[scale=.8] (p2) at (0,-1) {$\hat{\cT}_{A_2,4}$};
\node[scale=.8] (t1c) at (.5,.5) {$\H/\Z_4$};
\node[scale=.8] (t2c) at (.3,-0.5) {$\af_1$};
\node[scale=.8] (t1c) at (.5,-1.5) {$\red{\H^3/\Z_4}$};
\draw[blue] (p0a) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB4103}The Coulomb and Higgs stratification of $\cT_{\{4,10\}_3}$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\cT_{\{4,10\}_3}$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(4,10\right)$\quad{} \\
  $24a$ &  160 \\  
  $12c$ & 82 \\
$\ff_k$ & $\red{\suf(3)}_{11}$  \\ 
$d_{\rm HB}$& 5\\
$h$&3\\
$T({\bf2}\bh)$&1\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{Cc4103}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{4103}Information about the $\cT_{\{4,10\}_3}$ theory.}}
\end{figure}

==> Tables/New_theory_6.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(5)_{16}$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $[I^*_6,\sof(10)]_{\Z_3}$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^4+v^3=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[scale=.5] (p0a) at (0,1) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0a) at (0,1.1) {$\H^{\rm d_{HB}}$};
\node[scale=.8] (t0b) at (0,-2.1) {$\suf(5)_{16}$};
\node[scale=.8] (p1) at (0,0) {$\cT^{(1)}_{D_4,1}$};
\node[scale=.8] (p2) at (0,-1) {$\cS^{(1)}_{D_4,3}$};
\node[scale=.8] (t1c) at (.3,.5) {$\df_4$};
\node[scale=.8] (t2c) at (.5,-0.5) {$\H^4/\Z_3$};
\node[scale=.8] (t1c) at (.5,-1.5) {$\bar{h}_{5,3}$};
\draw[blue] (p0a) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);
\end{scope}
\end{tikzpicture}}
{\caption{\label{CB68}The Coulomb and Higgs stratification of $\suf(5)_{16}$}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\suf(5)_{16}$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(6,8\right)$\quad{} \\
  $24a$ & 170\\  
  $12c$ & 92 \\
$\ff_k$ & $\suf(5)_{16}$ \\ 
$d_{\rm HB}$& 14\\
$h$&0\\
$T({\bf2}\bh)$&0\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{Cc68}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{68}Information about the $\suf(5)_{16}$ theory. The CB stratification is new.}}
\end{figure}


==> Tables/New_theory_7.tex <==
\begin{figure}[t!]
\ffigbox{
\begin{subfloatrow}
\ffigbox[7cm][]{
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}]
\begin{scope}[scale=1.5]
\node[bbc,scale=.5] (p0a) at (0,0) {};
\node[scale=.5] (p0b) at (0,-2) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\left\{\tfrac32,\tfrac52\right\}}$};
\node[scale=.8] (p1) at (-.7,-1) {$[I_1,\varnothing]$\ \ };
\node[scale=.8] (p2) at (.7,-1) {\ \ $[I_5,\varnothing]$};
%\node[scale=.8] (t1a) at (-.6,-.4) {$I_0^*$};
%\node[scale=.8] (t2c) at (-.7,-1.6) {$K_{\D_7}$};
\node[scale=.8] (t1c) at (-1,-1.7) {{\scriptsize$\big[u^5+v^3=0\big]$}};
%\node[scale=.8] (t2c) at (.7,-1.6) {$K_{2\D_7}$};
\node[scale=.8] (t1c) at (.7,-1.7) {{\scriptsize$\big[v=0\big]$}};
\draw[red] (p0a) -- (p1);
\draw[red] (p0a) -- (p2);
\draw[red] (p1) -- (p0b);
\draw[red] (p2) -- (p0b);
\end{scope}
\begin{scope}[scale=1.5,xshift=2.5cm]
\node[bbc,scale=.5] (p0a) at (0,-1.7) {};
\node[scale=.8] (t0b) at (0,-2.1) {$\cT_{\left\{\tfrac32,\tfrac52\right\}}$};

\end{scope}
\end{tikzpicture}}
{\caption{\label{CB3252}The Coulomb and Higgs stratification of $\cT_{\left\{\tfrac32,\tfrac52\right\}}$.}}
\end{subfloatrow}\hspace{1cm}%
\begin{subfloatrow}
\capbtabbox[7cm]{%
  \renewcommand{\arraystretch}{1.1}
  \begin{tabular}{|c|c|} 
  \hline
  \multicolumn{2}{|c|}{$\cT_{\left\{\tfrac32,\tfrac52\right\}}$}\\
  \hline\hline
  $(\D_u,\D_v)$  &\quad $\left(\frac32,\frac52\right)$\quad{} \\
  $24a$ &  $\frac{69}2$\\  
  $12c$ & $\frac{32}2$ \\
$\ff_k$ & $\varnothing$ \\ 
$d_{\rm HB}$& 0\\
$h$&0\\
$T({\bf2}\bh)$&0\\
\hline\hline
\end{tabular}
}{%
  \caption{\label{3252Cc}Central charges, CB parameters and ECB dimension.}%
}
\end{subfloatrow}}{\caption{\label{3252}Information about the $\cT_{\left\{\tfrac32,\tfrac52\right\}}$ theory.}}
\end{figure}

==> Tables/RG-flows.tex <==

\begin{figure}[t!]
\centering
\begin{adjustbox}{center,max width=.9\textwidth}
\begin{tikzpicture}
[
auto,
good/.style={rectangle,rounded corners,fill=green!50,inner sep=2pt},
bad/.style={rectangle,rounded corners,fill=red!15,inner sep=2pt},
ugly/.style={rectangle,rounded corners,fill=blue!10,inner sep=2pt},
Marrow/.style={->,>=stealth[round],shorten >=1pt,line width=.4mm,coolblack},
IRarrow/.style={->,>=stealth[round],shorten >=1pt,line width=.4mm,deepcarmine,dashed}
]
%Title:
\begin{scope}[yshift=.9cm,xshift=4 cm]
\node at (4.5,0) {{\large {\fontfamily{qcs}\selectfont\textsc{RG-flows for 4$d$  $\cN=2$ rank-2 SCFTs with $\varkappa=\{1,2\}$}}}};
\end{scope}

%II^* line:









\begin{scope}[yshift=-.5cm,xshift=-2cm] %E8 and SO20 series 
\filldraw [fill=white, draw=black] (0.25,.2) rectangle (7,-7.25);
\node (E820) at (1,-1) [,align=center] {\scriptsize$[\ef_8]_{20}$};
\node (SO1410) at (3.5,-2) [,align=center] {\scriptsize$\sof(14)_{10}{\times}\uf(1)$};
\fill[color=yellow!40, rounded corners] (3,-2.7) rectangle (4,-3.3);
\node (U66) at (3.5,-3) [,align=center] {\scriptsize$\uf(6)_6$};
\node (D2A4) at (3.5,-4) [,align=center] {\scriptsize$D_2(\suf(5))$};
\node (A1D6) at (3.5,-5) [,align=center] {\scriptsize$(A_1,D_6)$};
\node (A1A5) at (4.25,-6) [,align=center] {\scriptsize$(A_1,A_5)$};
\node (A1A4) at (4.25,-7) [,align=center] {\scriptsize$(A_1,A_4)$};
\node (A1D5) at (2.75,-6) [,align=center] {\scriptsize$(A_1,D_5)$};
\fill[color=yellow!40, rounded corners] (.4,-2.7) rectangle (1.6,-3.3);
\node (SO128) at (1,-3) [,align=center] {\scriptsize$\sof(12)_8$};
\node (SO1612) at (3.5,-1) [,align=center] {\scriptsize$\sof(16)_{12}{\times}\suf(2)_8$};
\node (SO2016) at (4.25,0) [,align=center] {\scriptsize$\sof(20)_{16}$};
\node (SU1010) at (6,-1) [,align=center] {\scriptsize$\suf(10)_{10}$};
\node (SU88) at (6,-2) [,align=center] {\scriptsize$\suf(2)_6{\times}\suf(8)_8$};
\fill[color=yellow!40, rounded corners] (5.4,-2.7) rectangle (6.6,-3.3);
\node (SU245) at (6,-3) [,align=center] {\scriptsize$\suf(2)_4^5$};
\filldraw [fill=white, draw=black] (.25,.6) rectangle (7,.2);
\node[scale=.8] (title1) at (3.375,.4) {$I_1$\ series};
\end{scope}


\begin{scope}[yshift=-.5cm,xshift=.5cm] %SU6 series%
\filldraw [fill=white, draw=black] (5,.2) rectangle (11,-3.35);
\node (SU616) at (8,0) [,align=center] {\scriptsize$\suf(6)_{16}{\times}\suf(2)_9$};
\node (SU412) at (6.5,-1) [,align=center] {\scriptsize$\suf(4)_{12}{\times}\suf(2)_7{\times}\uf(1)$};
\node (SU3102) at (9.5,-1) [,align=center] {\scriptsize$\suf(3)_{10}{\times}\suf(3)_{10}{\times}\uf(1)$};
\node (SU310) at (6.5,-2) [,align=center] {\scriptsize$\suf(3)_{10}{\times}\suf(2)_6{\times}\uf(1)$};
\node (SU282) at (9.5,-2) [,align=center] {\scriptsize$\suf(2)_8{\times}\suf(2)_8{\times}\uf(1)^2$};
\fill[color=yellow!40, rounded corners] (7.2,-2.75) rectangle (8.8,-3.25);
\node (U12) at (8,-3) [,align=center] {\scriptsize$\uf(1){\times}\uf(1)$};
\filldraw [fill=white, draw=black] (5,.6) rectangle (11,.2);
\node[scale=.8] (title1) at (7.5,.4) {$I_4$\ series};
\end{scope}




\begin{scope}[yshift=-.5cm,xshift=7cm] %Sp14 series
\filldraw [fill=white, draw=black] (5.2,.2) rectangle (9.3,-3.35);
\node (SP149) at (8,0) [,align=center] {\scriptsize$\spf(14)_9$};
\node (SP107) at (8,-1) [,align=center] {\scriptsize$\spf(10)_7{\times}\suf(2)_8$};
\node (SP66) at (10.7,-1) [,align=center] {\scriptsize$\spf(8)_7{\times}\suf(2)_5$};
\node (SP86) at (8,-2) [,align=center] {\scriptsize$\spf(8)_6{\times} \uf(1)$};
\fill[color=deepcarmine!40, rounded corners] (5.4,-1.7) rectangle (6.6,-2.3);
\node (T4101) at (6,-2) [,align=center] {\scriptsize$\cT_{\{4,10\}_1}$};
\fill[color=yellow!40, rounded corners] (6.5,-2.75) rectangle (7.5,-3.25);
\node (SP65) at (7,-3) [,align=center] {\scriptsize$\spf(6)_5$};
\filldraw [fill=white, draw=black] (5.2,.7) rectangle (9.3,.2);
\node[scale=.8] (title1) at (7.25,.45) {$\tilde{I}_4$\ series};
\end{scope}


\begin{scope}[yshift=-5.5cm,xshift=1cm] %I_1^* series
\filldraw [fill=white, draw=black] (5.6,.2) rectangle (9,-2.25);
\node (SU510) at (8,0) [,align=center] {\scriptsize$\suf(5)_{16}$};
\node (SU312) at (8,-1) [,align=center] {\scriptsize$\suf(3)_{12}{\times}\uf(1)$};
\node (SU210U1) at (8,-2) [,align=center] {\scriptsize$\suf(2)_{10}{\times} \uf(1)$};
\fill[color=deepcarmine!40, rounded corners] (5.7,-.7) rectangle (6.9,-1.3);
\node (T4102) at (6.3,-1) [,align=center] {\scriptsize$\cT_{\{4,10\}_2}$};
\filldraw [fill=white, draw=black] (5.6,.65) rectangle (9,.2);
\node[scale=.8] (title1) at (7.3,.4) {$I^*_1$\ series};
\end{scope}

\begin{scope}[yshift=-5.5cm,xshift=8.5cm]
\filldraw [fill=white, draw=black] (5.7,-.6) rectangle (7.3,-1.4);
\fill[color=deepcarmine!40, rounded corners] (5.9,-0.7) rectangle (7.1,-1.3);
\node (T4102) at (6.5,-1) [,align=center] {\scriptsize$\cT_{\{4,10\}_3}$};
\filldraw [fill=white, draw=black] (5.7,.-.15) rectangle (7.3,-.6);
\node[scale=.8] (title1) at (6.5,-.35) {$IV^*$\ series};
\end{scope}





\begin{scope}[yshift=-10.2cm,xshift=1cm] %G2 series
\node (G28) at (8,0) [,align=center] {\scriptsize$[\gf_2]_8{\times}\suf(2)_{14}$};
\node (G2203) at (8,-1) [,align=center] {\scriptsize$[\gf_2]_{\frac{20}3}$};
\end{scope}



\begin{scope}[yshift=-10.2cm,xshift=-6cm] %Sp128 series
\node (SP128) at (8,0) [,align=center] {\scriptsize$\spf(12)_8$};
\node (SP86p) at (8,-1) [,align=center] {\scriptsize$\spf(8)_6{\times}\suf(2)_8$};
\node (SP65p) at (8,-2) [,align=center] {\scriptsize$\spf(6)_5{\times}\uf(1)$};
\fill[color=yellow!40, rounded corners] (8.5,-2.7) rectangle (9.5,-3.3);
\node (SP44) at (9,-3) [,align=center] {\scriptsize$\spf(4)_4$};
\node (SP88) at (10.5,0) [,align=center] {\scriptsize$\spf(4)_7{\times}\spf(8)_8$};
\node (SP66p) at (10.5,-1) [,align=center] {\scriptsize$\suf(2)_5{\times}\spf(6)_6{\times}\uf(1)$};
\node (F410) at (10.5,-2) [,align=center] {\scriptsize$[\ff_4]_{10}{\times}\uf(1)$};
\end{scope}






\begin{scope}[yshift=-10.2cm,xshift=6cm] %SP1211 series
\node (SP1211) at (8,0) [,align=center] {\scriptsize$\spf(12)_{11}$};
\fill[color=yellow!40, rounded corners] (8.4,-.7) rectangle (9.6,-1.3);
\node (SP87) at (9,-1) [,align=center] {\scriptsize$\spf(8)_7$};
\fill[color=yellow!40, rounded corners] (6,-.7) rectangle (8,-1.3);
\node (SP4133) at (9,-2) [,align=center] {\scriptsize$\spf(4)_{\frac{13}3}$};
\node (SU272) at (9,-3) [,align=center] {\scriptsize$\suf(2)_{\frac72}\times \uf(1)$};
\node (SP45) at (7,-1) [,align=center] {\scriptsize$\spf(4)_5{\times}\sof(4)_8$};
\end{scope}

\node (remThs) at (8.5,-9) [,align=center] { \textsc{Remaining series}};
\draw[dashed] (.5,-9.3) to (16.5,-9.3);


\draw[Marrow] (SP87) to (SP4133);
\draw[Marrow] (SP4133) to (SU272);


\draw[IRarrow] (E820) to (SO128);
\draw[Marrow] (SO2016) to (SO1612);
\draw[Marrow] (SO2016) to (SU1010);
\draw[Marrow] (SO1612) to (SO1410);
\draw[Marrow] (SU1010) to (SU88);
\draw[Marrow] (SO1612) to (SU88);
\draw[IRarrow] (SO1410) to (U66);
\draw[IRarrow] (SO1410) to (SO128);
\draw[IRarrow] (SU88) to (SU245);
\draw[IRarrow] (SU88) to (U66);
\draw[Marrow] (U66) to (D2A4);
\draw[Marrow] (D2A4) to (A1D6);
\draw[Marrow] (A1D6) to (A1D5);
\draw[Marrow] (A1D6) to (A1A5);
\draw[Marrow] (A1A5) to (A1A4);
\draw[Marrow] (SU616) to (SU3102);
\draw[Marrow] (SU616) to (SU412);
\draw[Marrow] (SU412) to (SU310);
\draw[Marrow] (SU412) to (SU282);
\draw[Marrow] (SU3102) to (SU282);
\draw[IRarrow] (SU282) to (U12);
\draw[IRarrow] (SU310) to (U12);
\draw[Marrow] (SP149) to (SP107);
\draw[Marrow] (SP107) to (SP86);
\draw[Marrow] (SP66) to (SP86);
\draw[IRarrow] (SP86) to (SP65);


\draw[Marrow] (SU510) to (SU312);
\draw[Marrow] (SU312) to (SU210U1);
\draw[Marrow] (G28) to (G2203);
\draw[IRarrow] (SP1211) to (SP45);
\draw[IRarrow] (SP1211) to (SP87);
\draw[Marrow] (SP128) to (SP86p);
\draw[Marrow] (SP86p) to (SP65p);
\draw[IRarrow] (SP65p) to (SP44);
\draw[Marrow] (SP88) to (SP86p);
\draw[Marrow] (SP88) to (SP66p);
\draw[Marrow] (SP66p) to (SP65p);
\draw[IRarrow] (F410) to (SP44);
\draw[IRarrow] (T4101) to (SP65);


%\draw[Marrow] (H1r2) to (H0r2);


%Legend
\begin{scope}[yshift=-13.7cm,xshift=-3.5cm]
\node (L1) at (5,-.75){};
\node (L2) at (6.1,-.75){};
\node (L3) at (5,-1.25){};
\node (L4) at (6.1,-1.25){};
\node[anchor=west] (Text2) at (6,-.75)  {\small{\textsc{: mass deformations involving two or more relevant parameters,}}};
\node[anchor=west] (Text3) at (6,-1.25) {\small{\textsc{: mass deformation among SCFTs.}}};
\draw[IRarrow] (L1) to (L2);
\draw[Marrow] (L3) to (L4);
\end{scope}
\end{tikzpicture}
\caption{Graphical depiction of the RG-relations among four dimensional rank-2 $\cN=2$ SCFTs with $\varkappa=\{1,2\}$. We shade in \yellow{yellow} $\cN=2$ Lagrangian theories, in \green{green} $\cN=3$ theories and in \blue{blue} $\cN=4$ theories and in \red{red} the new theories. We have also omitted all the SCFTs which have no known mass deformation to any other $\cN=2$ SCFTs with $\varkappa=\{1,2\}$ with the exception of the new theories discussed here. The four series in the bottom part of the figure have no interpretation in terms of rank-1 undeformable singularities, while the five in upper part are interpreted as $I_1$ (top-left), $I_4$ (top-right), $\tilde{I}_4$ (middle-right), $I_1^*$ (middle-middle) and a lone $IV^*$ series.}
\label{MapR2}
\end{adjustbox}
\end{figure}

